Active Inference for Physical AI Agents -- An Engineering Perspective

Physical AI agents, such as robots and other embodied systems operating under tight and fluctuating resource constraints, remain far less capable than biological agents in open-ended real-world environments. This paper argues that Active Inference (AIF), grounded in the Free Energy Principle, offers a principled foundation for closing that gap. We develop this argument from first principles, following a chain from probability theory through Bayesian machine learning and variational inference to active inference and reactive message passing. From the FEP perspective, systems that maintain their structural and functional integrity over time can, under suitable assumptions, be described as minimizing variational free energy (VFE), and AIF operationalizes this by unifying perception, learning, planning, and control within a single computational objective. We show that VFE minimization is naturally realized by reactive message passing on factor graphs, where inference emerges from local, parallel computations. This realization is well matched to the constraints of physical operation, including hard deadlines, asynchronous data, fluctuating power budgets, and changing environments. Because reactive message passing is event-driven, interruptible, and locally adaptable, performance degrades gracefully under reduced resources while model structure can adjust online. We further show that, under suitable coupling and coarse-graining conditions, coupled AIF agents can be described as higher-level AIF agents, yielding a homogeneous architecture based on the same message-passing primitive across scales. Our contribution is not empirical benchmarking, but a clear theoretical and architectural case for the engineering community.

==> figures/fig-agent-environment.tex <==
\begin{figure}[t]
\centering
\scalebox{1.3}{%
\begin{tikzpicture}[>=Stealth]

% ----- background regions -----
% environment: snug around x node + sensing/action arc labels
\fill[red!5,  rounded corners=6pt] (-5.4,-3.2) rectangle (-0.8, 3.2);
\draw[red!30, rounded corners=6pt, thick] (-5.4,-3.2) rectangle (-0.8, 3.2);
\node[font=\normalsize\bfseries, red!60!black] at (-3.1, 3.55) {Environment};

% agent: snug around s node + perception/planning arc labels
\fill[teal!5,  rounded corners=6pt] (0.8,-3.2) rectangle (5.3, 3.2);
\draw[teal!30, rounded corners=6pt, thick] (0.8,-3.2) rectangle (5.3, 3.2);
\node[font=\normalsize\bfseries, teal!60!black] at (3.1, 3.55) {Agent};

% ----- Markov blanket ellipse -----
% rx=2.1, ry=3.2 => edge at y=+/-3.2; node tops at +/-2.9; labels at +/-3.9 (outside)
\draw[dashed, gray!55, line width=1.2pt] (0,0) ellipse (2.1cm and 3.2cm);
\node[font=\small, gray!65] at (0,-3.8) {Markov blanket $(y,u)$};

% ----- state nodes (size 1.4cm => radius 0.7cm) -----
\node[circle, draw=red!60!black,  fill=red!10,  very thick,
      minimum size=1.5cm, font=\large]  (x) at (-4.0, 0) {$x$};
\node[font=\small, gray!65, align=center] at (-4.0,-1.35) {external\\[-2pt]states};

\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=1.5cm, font=\large]  (s) at (3.8, 0)  {$s$};
\node[font=\small, gray!65, align=center] at (3.8,-1.35) {internal\\[-2pt]states};

% y node: center (0,2.2), top at 2.95; ellipse edge at x=0 is y=3.2 => node inside ellipse
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=1.5cm, font=\large]  (y) at (0,  2.2) {$y$};
% label at y=3.4 is outside the ellipse (edge at 3.2) and above the node (top at 2.95)
\node[font=\small, gray!65] at (0, 3.4) {sensory states};

% u node: center (0,-2.2), bottom at -2.95; ellipse bottom at -3.2
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=1.5cm, font=\large]  (u) at (0, -2.2) {$u$};
% label at y=-3.4 is outside the ellipse
\node[font=\small, gray!65] at (0,-3.4) {control states};

% ----- Markov blanket condition (in the gap between y and u) -----
\node[font=\small, gray!70, align=center] at (0, 0)
    {$x \perp s$\\[-2pt]$\mid (y,u)$};

% ----- perception-action loop -----
\draw[->, thick, red!55!black]
    (x) to[bend left=25]
    node[above, font=\small, sloped, midway] {sensing} (y);

\draw[->, thick, teal!65!black]
    (y) to[bend left=25]
    node[above, font=\small, sloped, align=center, pos=0.45]
        {perception\\[1pt]$q(x|s)\approx p(x|y,u)$} (s);

\draw[->, thick, teal!65!black]
    (s) to[bend left=25]
    node[below, font=\small, sloped, align=center, pos=0.55]
        {planning\\[1pt]$q(u)\propto e^{-G(u)}$} (u);

\draw[->, thick, red!55!black]
    (u) to[bend left=25]
    node[below, font=\small, sloped, midway] {action} (x);

\end{tikzpicture}%
}% end scalebox
\caption{Agent--environment interaction under the Free Energy Principle. States are partitioned into external $x$ (environment), sensory $y$, control $u$, and internal $s$ (agent). Sensory and control states jointly form the \emph{Markov blanket}, satisfying $x \perp s \mid (y,u)$. The perception--action loop runs clockwise: external states generate sensory inputs; the agent infers a posterior $q(x|s) \approx p(x|y,u)$ over external states (perception); internal states plan by forming a posterior $q(u) \propto e^{-G(u)}$ over control states, where $G(u)$ is the Expected Free Energy \eqref{eq:EFE-policy-posterior}; and the sampled action modifies the environment.}
\label{fig:agent-environment}
\end{figure}


==> figures/fig-ffg-example.tex <==
\begin{figure}[!t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    factor/.style={draw, rectangle, thick, minimum width=0.8cm, minimum height=0.8cm, font=\large},
    edgeline/.style={thick},
    msgarrow/.style={-{Stealth[length=7pt,width=5pt]}, thick},
]

% ---- Factor nodes ----
\node[factor] (fa) {$f_a$};
\node[factor, right=2.2cm of fa] (fc) {$f_c$};
\node[factor, above=1.8cm of fc] (fb) {$f_b$};
\node[factor, right=2.6cm of fc] (fe) {$f_e$};
\node[factor, above=1.8cm of fe] (fd) {$f_d$};
\node[factor, right=2.6cm of fe] (ff) {$f_f$};
\node[factor, below=1.8cm of ff] (fg) {$f_g$};

% ---- Edges ----
% x1: fa -- fc
\draw[edgeline] (fa.east) -- (fc.west);
\node[below] at ($(fa.east)!0.5!(fc.west)$) {$x_1$};

% x2: fb -- fc
\draw[edgeline] (fb.south) -- (fc.north);
\node[left] at ($(fb.south)!0.5!(fc.north)$) {$x_2$};

% x3: fc -- fe
\draw[edgeline] (fc.east) -- (fe.west);
\node[below] at ($(fc.east)!0.82!(fe.west)$) {$x_3$};

% x4: fd -- fe
\draw[edgeline] (fd.south) -- (fe.north);
\node[left] at ($(fd.south)!0.5!(fe.north)$) {$x_4$};

% x5: fe -- ff
\draw[edgeline] (fe.east) -- (ff.west);
\node[below] at ($(fe.east)!0.5!(ff.west)$) {$x_5$};

% x6: ff -- open right
\coordinate (x6end) at ($(ff.east)+(1.8,0)$);
\draw[edgeline] (ff.east) -- (x6end);
\node[below] at ($(ff.east)!0.5!(x6end)$) {$x_6$};

% x7: ff -- fg
\draw[edgeline] (ff.south) -- (fg.north);
\node[right] at ($(ff.south)!0.5!(fg.north)+(0.05,0)$) {$x_7$};

% ---- Message arrows ----
% Arrows are ~half the edge length, positioned near the destination node
% following the style of the original figure.

% mu_X1 forward (orange): arrow starts at fa, occupies left half of x1 edge
\draw[msgarrow, orange]
    ($(fa.east)+(0,0.15)$) -- ($(fa.east)!0.55!(fc.west)+(0,0.15)$)
    node[above, midway, font=\small, orange] {$\mu_{a1}(x_1)$};

% mu_X2 forward (orange): arrow starts at fb, occupies upper half of x2 edge
\draw[msgarrow, orange]
    ($(fb.south)+(0.15,0)$) -- ($(fb.south)!0.55!(fc.north)+(0.15,0)$)
    node[right, midway, font=\small, orange] {$\mu_{b2}(x_2)$};

% mu_X3 backward (blue): arrow starts at fe, occupies right half of x3 edge
\draw[msgarrow, blue]
    ($(fe.west)+(0,0.18)$) -- ($(fe.west)!0.60!(fc.east)+(0,0.18)$)
    node[above, midway, font=\small, blue] {$\mu_{e3}(x_3)$};

% mu_X3 forward (red): short arrow near fc side of x3 edge, below
\draw[msgarrow, red]
    ($(fc.east)+(0,-0.25)$) -- ($(fc.east)!0.60!(fe.west)+(0,-0.25)$)
    node[below, midway, font=\small, red] {$\mu_{c3}(x_3)$};

% mu_X4 forward (orange): arrow starts at fd, occupies upper half of x4 edge
\draw[msgarrow, orange]
    ($(fd.south)+(0.15,0)$) -- ($(fd.south)!0.55!(fe.north)+(0.15,0)$)
    node[right, midway, font=\small, orange] {$\mu_{d4}(x_4)$};

% mu_X5 backward (green): arrow starts at ff, occupies right half of x5 edge
\draw[msgarrow, green!55!black]
    ($(ff.west)+(0,0.18)$) -- ($(ff.west)!0.55!(fe.east)+(0,0.18)$)
    node[above, midway, font=\small, green!55!black] {$\mu_{f5}(x_5)$};

% "1" backward (orange): short arrow near ff on the x6 edge
\draw[msgarrow, orange]
    ($(x6end)+(0,0.18)$) -- ($(ff.east)!0.45!(x6end)+(0,0.18)$)
    node[above, midway, font=\small, orange] {$1$};

% mu_X7 upward (orange): arrow starts at fg, occupies lower half of x7 edge
\draw[msgarrow, orange]
    ($(fg.north)+(-0.15,0)$) -- ($(fg.north)!0.55!(ff.south)+(-0.15,0)$)
    node[left, midway, font=\small, orange] {$\mu_{g7}(x_7)$};

% Marginal equation below the x3 edge
\node[font=\normalsize, anchor=north] at ($(fc.east)!0.5!(fe.west)+(0,-0.8)$)
    {$\bar{f}(x_3) = \mu_{c3}(x_3)\,\mu_{e3}(x_3)$};

\end{tikzpicture}%
}
\caption{A Forney-style factor graph with messages $\mu_{ai}(x_i)$, denoting the message from node $f_a$ to edge $x_i$, and the resulting marginal $\bar{f}(x_3)$ as defined in \eqref{eq:fg-marginal-product}.}
\label{fig:forney_fg}
\end{figure}


==> figures/fig-football-team.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>=Stealth, every node/.style={font=\small}]

% =====================================================================
%  Environment (pitch, ball, opponents)
% =====================================================================
\fill[red!5, rounded corners=5pt] (-9.0, -6.0) rectangle (9.0, 3.8);
\draw[red!30, rounded corners=5pt, thick] (-9.0, -6.0) rectangle (9.0, 3.8);
\node[font=\normalsize\bfseries, red!60!black] at (0, 4.2)
    {Environment (pitch, ball, opponents)};

% x^out nodes (environment states external to the team)
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x1out) at (-8.2, -1.6) {$x_1^{\mathrm{out}}$};
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x2out) at (0, 3.0) {$x_2^{\mathrm{out}}$};
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x3out) at (8.2, -1.6) {$x_3^{\mathrm{out}}$};

% =====================================================================
%  Player 1 (left)
% =====================================================================
\fill[teal!5, rounded corners=5pt] (-6.8, -4.8) rectangle (-3.2, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (-6.8, -4.8) rectangle (-3.2, 1.6);
\node[font=\small\bfseries, teal!60!black] at (-5.0, -5.2) {Player $P_1$};

\draw[dashed, gray!55, line width=0.9pt] (-5.0, -1.6) ellipse (1.1cm and 2.5cm);

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (y1) at (-5.0, 0.7) {$y_1$};
\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.8cm, font=\footnotesize] (s1) at (-5.0, -1.6) {$s_1$};
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (u1) at (-5.0, -3.8) {$u_1$};

% Internal arrows player 1
\draw[->, thick, teal!65!black] (y1) -- (s1);
\draw[->, thick, teal!65!black] (s1) -- (u1);

% =====================================================================
%  Shared inter-agent space between P1 and P2
% =====================================================================
\node[circle, draw=orange!60, fill=orange!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x12) at (-2.5, -1.6) {$x_{12}^{\mathrm{in}}$};
\node[font=\footnotesize\bfseries, orange!60!black] at (-2.5, -2.6) {shared};

% =====================================================================
%  Player 2 (center)
% =====================================================================
\fill[teal!5, rounded corners=5pt] (-1.3, -4.8) rectangle (1.3, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (-1.3, -4.8) rectangle (1.3, 1.6);
\node[font=\small\bfseries, teal!60!black] at (0, -5.2) {Player $P_2$};

\draw[dashed, gray!55, line width=0.9pt] (0, -1.6) ellipse (1.1cm and 2.5cm);

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (y2) at (0, 0.7) {$y_2$};
\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.8cm, font=\footnotesize] (s2) at (0, -1.6) {$s_2$};
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (u2) at (0, -3.8) {$u_2$};

% Internal arrows player 2
\draw[->, thick, teal!65!black] (y2) -- (s2);
\draw[->, thick, teal!65!black] (s2) -- (u2);

% =====================================================================
%  Shared inter-agent space between P2 and P3
% =====================================================================
\node[circle, draw=orange!60, fill=orange!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x23) at (2.5, -1.6) {$x_{23}^{\mathrm{in}}$};
\node[font=\footnotesize\bfseries, orange!60!black] at (2.5, -2.6) {shared};

% =====================================================================
%  Player 3 (right)
% =====================================================================
\fill[teal!5, rounded corners=5pt] (3.2, -4.8) rectangle (6.8, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (3.2, -4.8) rectangle (6.8, 1.6);
\node[font=\small\bfseries, teal!60!black] at (5.0, -5.2) {Player $P_3$};

\draw[dashed, gray!55, line width=0.9pt] (5.0, -1.6) ellipse (1.1cm and 2.5cm);

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (y3) at (5.0, 0.7) {$y_3$};
\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.8cm, font=\footnotesize] (s3) at (5.0, -1.6) {$s_3$};
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.8cm, font=\footnotesize] (u3) at (5.0, -3.8) {$u_3$};

% Internal arrows player 3
\draw[->, thick, teal!65!black] (y3) -- (s3);
\draw[->, thick, teal!65!black] (s3) -- (u3);

% =====================================================================
%  Dashed box: team agent boundary
% =====================================================================
\draw[dashed, black!50, line width=1.2pt, rounded corners=8pt]
    (-7.1, -5.5) rectangle (7.1, 1.9);
\node[font=\footnotesize, black!60, anchor=north west] at (-7.0, 1.85)
    {Team agent states};
\node[font=\footnotesize, red!60!black, anchor=west] at (0.6, 3.0)
    {$x_{\mathrm{team}} = \{x_i^{\mathrm{out}}\}$};

% =====================================================================
%  Outward-facing arrows (red): players <-> environment
% =====================================================================
\draw[->, thick, red!55!black] (x1out) to[out=90, in=180] (y1);
\draw[->, thick, red!55!black] (u1) to[out=180, in=270] (x1out);

\draw[->, thick, red!55!black] (x2out) to[out=270, in=90] (y2);
\draw[->, thick, red!55!black] (u2) to[out=90, in=180] (x2out);

\draw[->, thick, red!55!black] (x3out) to[out=90, in=0] (y3);
\draw[->, thick, red!55!black] (u3) to[out=0, in=270] (x3out);

% =====================================================================
%  Inward-facing arrows (orange): coupling through shared spaces
% =====================================================================

% --- Coupling through x_{12}^in ---
% P1 -> shared12: u1 drives inward action
\draw[->, thick, orange!85] (u1) to[out=0, in=240] (x12);
% shared12 -> P2: y2 receives inward observation
\draw[->, thick, orange!85] (x12) to[out=60, in=180] (y2);
% P2 -> shared12: u2 drives inward action
\draw[->, thick, orange!85] (u2) to[out=180, in=300] (x12);
% shared12 -> P1: y1 receives inward observation
\draw[->, thick, orange!85] (x12) to[out=120, in=0] (y1);

% --- Coupling through x_{23}^in ---
% P2 -> shared23: u2 drives inward action
\draw[->, thick, orange!85] (u2) to[out=0, in=240] (x23);
% shared23 -> P3: y3 receives inward observation
\draw[->, thick, orange!85] (x23) to[out=60, in=180] (y3);
% P3 -> shared23: u3 drives inward action
\draw[->, thick, orange!85] (u3) to[out=180, in=300] (x23);
% shared23 -> P2: y2 receives inward observation
\draw[->, thick, orange!85] (x23) to[out=120, in=0] (y2);

\end{tikzpicture}%
}% end resizebox
\caption{A robot football team as coupled AIF agents. Three players $P_1$, $P_2$, $P_3$, each an AIF agent with sensory states $y_i$, internal states $s_i$, and control states $u_i$. Each player connects to the external environment (pitch, ball, opponents) through outward-facing states $x_i^{\mathrm{out}}$ (red arrows). Adjacent players are coupled through shared inter-agent spaces $x_{12}^{\mathrm{in}}$ and $x_{23}^{\mathrm{in}}$ (orange). The orange arrows represent the inward-facing components of $y_i$ and $u_i$: each player's inward actions $u_i^{\mathrm{in}}$ (e.g., broadcast signals) enter the shared space, while inward observations $y_i^{\mathrm{in}}$ (e.g., received messages) flow back from it. Players $P_1$ and $P_3$ interact only indirectly, through $P_2$.}
\label{fig:football-team}
\end{figure}


==> figures/fig-nested-aif.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[>=Stealth, every node/.style={font=\small}]

% =====================================================================
%  LEFT PANEL: Two coupled AIF agents
% =====================================================================

% ----- Outer environment (x_i^out) -----
\fill[red!5, rounded corners=5pt] (-7.0, -5.4) rectangle (7.0, 2.6);
\draw[red!30, rounded corners=5pt, thick] (-7.0, -5.4) rectangle (7.0, 2.6);
\node[font=\normalsize\bfseries, red!60!black] at (0, 3.0)
    {Environment};

% x_1^out and x_2^out nodes
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x1out) at (-6.2, -1.6) {$x_1^{\mathrm{out}}$};
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (x2out) at (6.2, -1.6) {$x_2^{\mathrm{out}}$};

% ----- Inter-agent environment (x_i^in) -----

% x_1^in and x_2^in nodes (aligned vertically with s1, s2 at y=-1.6)
\node[circle, draw=orange!60, fill=orange!10, thick,
      minimum size=0.8cm, font=\footnotesize] (x1in) at (-0.55, -1.6) {$x_1^{\mathrm{in}}$};
\node[circle, draw=orange!60, fill=orange!10, thick,
      minimum size=0.8cm, font=\footnotesize] (x2in) at (0.55, -1.6) {$x_2^{\mathrm{in}}$};

% "shared" label below the two x_i^in nodes
\node[font=\footnotesize\bfseries, orange!60!black] at (0, -2.5) {shared};

% Coupling between x_1^in and x_2^in
\draw[<->, thick, orange!60] (x1in) -- (x2in);

% ----- Agent 1 (left) -----
\fill[teal!5, rounded corners=5pt] (-5.0, -4.8) rectangle (-1.5, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (-5.0, -4.8) rectangle (-1.5, 1.6);
\node[font=\small\bfseries, teal!60!black] at (-3.25, 1.95) {Agent $A_1$};

% Markov blanket ellipse for agent 1
\draw[dashed, gray!55, line width=0.9pt] (-3.25, -1.6) ellipse (1.3cm and 2.6cm);

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (y1out) at (-3.25, 0.8) {$y_1^{\mathrm{out}}$};

\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.9cm] (s1) at (-3.25, -1.6) {$s_1$};

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (u1out) at (-3.25, -3.9) {$u_1^{\mathrm{out}}$};

% Inward-facing blanket states of agent 1
\node[circle, draw=blue!50, fill=blue!8, thick,
      minimum size=0.7cm, font=\scriptsize] (y1in) at (-2.0, -0.4) {$y_1^{\mathrm{in}}$};
\node[circle, draw=blue!50, fill=blue!8, thick,
      minimum size=0.7cm, font=\scriptsize] (u1in) at (-2.0, -2.8) {$u_1^{\mathrm{in}}$};

% Internal arrows agent 1
\draw[->, thick, teal!65!black] (y1out) -- (s1);
\draw[->, thick, teal!65!black] (s1) -- (u1out);
\draw[->, thick, blue!50] (y1in) -- (s1);
\draw[->, thick, blue!50] (s1) -- (u1in);

% ----- Agent 2 (right) -----
\fill[teal!5, rounded corners=5pt] (1.5, -4.8) rectangle (5.0, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (1.5, -4.8) rectangle (5.0, 1.6);
\node[font=\small\bfseries, teal!60!black] at (3.25, 1.95) {Agent $A_2$};

% Markov blanket ellipse for agent 2
\draw[dashed, gray!55, line width=0.9pt] (3.25, -1.6) ellipse (1.3cm and 2.6cm);

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (y2out) at (3.25, 0.8) {$y_2^{\mathrm{out}}$};

\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.9cm] (s2) at (3.25, -1.6) {$s_2$};

\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (u2out) at (3.25, -3.9) {$u_2^{\mathrm{out}}$};

% Inward-facing blanket states of agent 2
\node[circle, draw=blue!50, fill=blue!8, thick,
      minimum size=0.7cm, font=\scriptsize] (y2in) at (2.0, -0.4) {$y_2^{\mathrm{in}}$};
\node[circle, draw=blue!50, fill=blue!8, thick,
      minimum size=0.7cm, font=\scriptsize] (u2in) at (2.0, -2.8) {$u_2^{\mathrm{in}}$};

% Internal arrows agent 2
\draw[->, thick, teal!65!black] (y2out) -- (s2);
\draw[->, thick, teal!65!black] (s2) -- (u2out);
\draw[->, thick, blue!50] (y2in) -- (s2);
\draw[->, thick, blue!50] (s2) -- (u2in);

% ----- Inter-agent coupling chain: u_i^in -> x_i^in <-> x_j^in -> y_j^in -----
\draw[->, thick, orange!60] (u1in) to[bend right=20] (x1in);
\draw[->, thick, orange!60] (x2in) to[bend left=20] (y2in);
\draw[->, thick, orange!60] (u2in) to[bend left=20] (x2in);
\draw[->, thick, orange!60] (x1in) to[bend right=20] (y1in);

% ----- Connections to outer environment -----
\draw[->, thick, red!55!black] (x1out) to[out=90, in=180] (y1out);
\draw[->, thick, red!55!black] (u1out) to[out=180, in=270] (x1out);
\draw[->, thick, red!55!black] (x2out) to[out=90, in=0] (y2out);
\draw[->, thick, red!55!black] (u2out) to[out=0, in=270] (x2out);

% =====================================================================
%  COARSE-GRAINING ARROW
% =====================================================================
\node[font=\small, align=center, black!60] at (8.6, -0.4) {coarse-\\graining};
\draw[->, line width=2.5pt, black!60] (7.4, -1.6) -- (9.8, -1.6);

% =====================================================================
%  RIGHT PANEL: Collective AIF agent
% =====================================================================

% ----- Collective environment -----
\fill[red!5, rounded corners=5pt] (10.2, -5.4) rectangle (17.4, 2.6);
\draw[red!30, rounded corners=5pt, thick] (10.2, -5.4) rectangle (17.4, 2.6);
\node[font=\normalsize\bfseries, red!60!black] at (13.8, 3.0)
    {Environment};

% External state node
\node[circle, draw=red!60!black, fill=red!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (xcol) at (15.35, -1.6) {$x_{\mathrm{col}}$};
\node[font=\tiny, gray!80, anchor=west] at (15.95, -1.6)
    {$= \{x_i^{\mathrm{out}}\}$};

% ----- Collective agent -----
\fill[teal!5, rounded corners=5pt] (10.6, -4.8) rectangle (14.1, 1.6);
\draw[teal!30, rounded corners=5pt, thick] (10.6, -4.8) rectangle (14.1, 1.6);
\node[font=\small\bfseries, teal!60!black] at (12.6, 1.95) {Collective agent};

% Collective Markov blanket
\draw[dashed, gray!55, line width=0.9pt] (12.4, -1.6) ellipse (1.3cm and 2.6cm);
\node[font=\footnotesize, gray!65] at (12.6, -5.15)
    {Collective blanket $(y_{\mathrm{col}}, u_{\mathrm{col}})$};

% Collective sensory states
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (ycol) at (12.4, 0.8)
      {$y_{\mathrm{col}}$};
\node[font=\tiny, gray!80, anchor=east] at (11.9, 0.8)
    {$\{y_i^{\mathrm{out}}\} =$};

% Collective internal states
\node[circle, draw=teal!60!black, fill=teal!10, very thick,
      minimum size=0.9cm, font=\footnotesize] (scol) at (12.4, -1.6) {$s_{\mathrm{col}}$};
\node[font=\tiny, gray!80, anchor=east, align=right] at (11.9, -1.6)
    {$\{s_i, x_i^{\mathrm{in}},$\\$y_i^{\mathrm{in}}, u_i^{\mathrm{in}}\} =$};

% Collective control states
\node[circle, draw=gray!60, fill=gray!12, very thick,
      minimum size=0.9cm, font=\footnotesize] (ucol) at (12.4, -3.9)
      {$u_{\mathrm{col}}$};
\node[font=\tiny, gray!80, anchor=east] at (11.9, -3.9)
    {$\{u_i^{\mathrm{out}}\} =$};

% Internal arrows collective
\draw[->, thick, teal!65!black] (ycol) -- (scol);
\draw[->, thick, teal!65!black] (scol) -- (ucol);

% Sensing/action arrows
\draw[->, thick, red!55!black] (xcol) to[out=90, in=0] (ycol);
\draw[->, thick, red!55!black] (ucol) to[out=0, in=270] (xcol);

\end{tikzpicture}%
}% end resizebox
\caption{Nested active inference: coarse-graining two coupled AIF agents into a collective AIF agent. \emph{Left:} Two agents $A_1$ and $A_2$, each with partition $(y_i, x_i, u_i, s_i)$. External states are split into outward-facing $x_i^{\mathrm{out}}$ (red), which interface with the environment beyond the ensemble, and inward-facing $x_i^{\mathrm{in}}$ (orange), which mediate inter-agent coupling. Similarly, blanket states are split into outward-facing $(y_i^{\mathrm{out}}, u_i^{\mathrm{out}})$ (gray) and inward-facing $(y_i^{\mathrm{in}}, u_i^{\mathrm{in}})$ (blue). Inter-agent influence follows the chain $s_i \to u_i^{\mathrm{in}} \to x_i^{\mathrm{in}} \leftrightarrow x_j^{\mathrm{in}} \to y_j^{\mathrm{in}} \to s_j$. \emph{Right:} Under conditions E1--E3, the ensemble admits a collective Markov-blanketed partition \eqref{eq:collective-partition}. Outward-facing blanket states form the collective blanket $(y_{\mathrm{col}}, u_{\mathrm{col}})$, outward-facing external states form $x_{\mathrm{col}}$, and all inward-facing states together with the individual internal states are absorbed into $s_{\mathrm{col}}$.}
\label{fig:nested-aif}
\end{figure}


==> figures/fig-pathway.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Stealth, every node/.style={font=\small}]

% --- Stage boxes ---
\tikzstyle{stagebox}=[draw, thick, rounded corners=6pt, minimum width=2.8cm,
    minimum height=1.6cm, align=center, fill=teal!8, text=teal!80!black,
    font=\normalsize\bfseries]

\node[stagebox] (PT)  at (0, 0)    {Probability\\Theory};
\node[stagebox] (BML) at (4.2, 0)  {Bayesian\\Machine\\Learning};
\node[stagebox] (VI)  at (8.4, 0)  {Variational\\Inference};
\node[stagebox] (AIF) at (12.6, 0) {Active\\Inference};
\node[stagebox] (RMP) at (16.8, 0) {FFG /\\Reactive MP};

% --- Arrows ---
\draw[->, line width=1.5pt, black!60] (PT.east)  -- (BML.west);
\draw[->, line width=1.5pt, black!60] (BML.east) -- (VI.west);
\draw[->, line width=1.5pt, black!60] (VI.east)  -- (AIF.west);
\draw[->, line width=1.5pt, black!60] (AIF.east) -- (RMP.west);

% --- Annotations below ---
\tikzstyle{annot}=[anchor=north, align=center, font=\footnotesize,
    text=black!70, text width=3.2cm]

\node[annot] at (PT.south)  [yshift=-0.3cm]
    {Consistent reasoning\\under uncertainty\\(sum and product rules)};
\node[annot] at (BML.south) [yshift=-0.3cm]
    {Model-based learning\\and prediction\\(generative models)};
\node[annot] at (VI.south)  [yshift=-0.3cm]
    {Tractable approximate\\inference\\(VFE minimization)};
\node[annot] at (AIF.south) [yshift=-0.3cm]
    {Unified perception,\\learning, planning,\\and control};
\node[annot] at (RMP.south) [yshift=-0.3cm]
    {Distributed, anytime,\\fault-tolerant,\\resource-adaptive};

% --- Section references above ---
\tikzstyle{secref}=[anchor=south, align=center, font=\scriptsize,
    text=gray!70]

\node[secref] at (PT.north)  [yshift=0.2cm] {Section~\ref{sec:probability-theory}};
\node[secref] at (BML.north) [yshift=0.2cm] {Section~\ref{sec:bayesian-machine-learning}};
\node[secref] at (VI.north)  [yshift=0.2cm] {Section~\ref{sec:variational-inference}};
\node[secref] at (AIF.north) [yshift=0.2cm] {Section~\ref{sec:FEP-and-AIF-agents}};
\node[secref] at (RMP.north) [yshift=0.2cm] {Sections~\ref{sec:factor-graphs},~\ref{sec:physical-ai-as-aif}};

\end{tikzpicture}%
}
\caption{Conceptual pathway developed in this paper. Each stage builds on the previous one, culminating in a distributed, resource-adaptive architecture for physical AI agents. The annotations below each stage summarize the key property contributed at that level.}
\label{fig:pathway}
\end{figure*}

